Aneto: Predicting System Performance by Exploiting Cross-Workload Regularity

Predicting how a workload responds to a change in memory technology requires estimating how much of each cache miss actually stalls the processor. Obtaining this stall fraction accurately has traditionally demanded detailed simulation, repeated measurements, or heavy profiling. One-shot alternatives exist but sacrifice accuracy. We observe that hardware counters from a single native run suffice to infer the stall fraction without simulation. Across more than 100 diverse workloads spanning integer, floating-point, graph, and AI benchmarks, the relationship between CPI and the maximum memory stall per instruction follows a predictable pattern on each microarchitecture. Aneto is a mechanistic-empirical regression model that exploits this observation. Once fitted on a machine across a small set of reference workloads, the model estimates the performance-latency sensitivity of any new workload from a single run, enabling first-order CPI prediction under any memory configuration. Across six machines and two simulators, Aneto reaches 2x lower CPI error than the best prior one-shot predictor. We validate the predictions directly against hardware measurements on an ARM server, from local DDR to HBM and up to ~3x the baseline memory penalty, where the median CPI error is 12.7% and the 90th percentile 35.9%. At an 8x memory-latency extrapolation beyond the reach of direct measurement, Aneto agrees with a reference model on Zen 5 to within 14.6% at the median and 41% at the 90th percentile. Additionally, Aneto provides qualitative insights into workloads and architectures.

==> fig/ham-model.tex <==
  % fig:ham-model
  \begin{tikzpicture}[x=5mm,y=5mm,font=\scriptsize]
  \foreach \y/\l in {1/2, 3.5/1} {
		\node[draw=black, semithick, rotate=90, minimum width=8mm, minimum height=3mm] at (1, \y) {core};
		\node[draw=black, semithick, minimum width=6mm, minimum height=3mm] at (2.07, \y - 0.45) { L1I };
		\node[draw=black, semithick, minimum width=6mm, minimum height=3mm] at (2.07, \y + 0.45) { L1D };
		\node[draw=black, semithick, rotate=90, minimum width=8mm, minimum height=3mm] at (3.18, \y) { L2 };
  }
	\node[draw=black, semithick, rotate=90, minimum width=20.5mm, minimum height=3mm] at (4.15, 2.25) { Last Level Cache };
	\node[rotate=90] at (1, 2.28) { $\cdots$ };
	\node[rotate=90] at (3.18, 2.28) { $\cdots$ };
	\draw[dashed] (0.5,0) rectangle +(4.2,4.48);
	\node[anchor=north] at (2.6, 0) { {\bfseries CPU} };

	% memories
	\foreach \xshift/\yshift/\c/\label in {10/3.8/black/A, 10/1.2/blue/B} {
		\begin{scope}[shift={(\xshift,\yshift)},\c]  %{(10,2.4)}]
			\draw[semithick] (0, 0) -- +(3,0);
			\draw[semithick] (0, 1) -- +(3,0);
			\draw[semithick] (3.5,0.5) circle ( 0.5 );
			\foreach \x in {1.0,1.4,...,3} {
				\draw[semithick] (\x, 0) -- +(0, 1);
			}
			\draw[dashed] (-0.25, -0.25) rectangle +(4.5, 1.5);
			\node[anchor=north] at (2.375, -0.25) { {\bfseries Memory \label} };

			\draw[thick,-latex'] (-4.85, 0.5) -- +(4, 0);
			\node[anchor=south, inner sep=1pt] at (-2.85, 0.5) { Memory Access };
			\node[anchor=north, inner sep=1pt] at (-2.85, 0.5) { Demand };

			\draw[thick,-latex'] (4.75, 0.5) -- ++(0.5, 0)
				-- ++(0, -1.5) -- (-4.85, -1);
			\node[anchor=south, inner sep=1pt] at (-2.85, -1) { Supply };
		\end{scope}
	}


  \end{tikzpicture}


==> fig/supply-demand.tex <==
\begin{tikzpicture}[x=10mm, y=8mm, font=\footnotesize]
  \begin{axis}[
    axis lines=none,
    ticks=none,
    xmin=0, xmax=8,
    ymin=0, ymax=8,
    restrict y to domain=0:8,
    samples=200,
    clip=false,          % Prevents arrowheads from being cut off
    width=80mm,          % physical width
    height=52mm,         % Set physical height
    set layers           % Ensures lines don't overlap weirdly
    ]
    % Note: This is a cartoon plot, the basic shapes are correct,
    % but we could actually model this correctly:
    % Memory A: M/D/1 with mu = 1/latency
    % Memory B: M/D/2 with mu = 1/(latency*1.25), i.e., 2x the bandwidth but +25% service time
    % Unfortunately, there is no closed formula for the loaded latency of M/D/2.
    % However, closed-form expressions would be available for M/M/1 and M/M/2.
    % M/M/1: t_resp = 1 / (mu - lambda)            -> bw_max = lambda = 1/latency   (pole)
    % M/M/2: t_resp = 4*mu / (4 mu^2 - lambda^2)   -> bw_max = 2 * \mu = 2/latency  (pole)
    % But a latency increase of +25% would only provide a 1.6x increase of the bandwidth, not 2x.
    % 2/(1.25) = 1.6
    % So, we leave it as a hypothetical example to avoid confusion of the reader.
    \addplot[blue, thick, domain=0:3.999] {1/(8 - 2*x) + 1.875};     % memory A supply
    \addplot[red, thick, domain=0:7.990] {1/(20 - 2.5*x) + 2.4375};  % memory B supply
    \addplot[green!60!black, thick, domain=0.5:8] {10 / (0.8*x)};    % workload X demand

    \draw[semithick,-latex'] (0,0) - +(8, 0) node[midway, anchor=north]{Bandwidth [1/cycle]};
    \draw[semithick,-latex'] (0,0) - +(0, 8) node[midway, anchor=south, rotate=90]{Latency, Memory Penalty [cycles]};

    \draw[blue] (3.9, 6.5) node[anchor=west] {Memory $A$};
    \draw[red]  (7.9, 6.5) node[anchor=east] {Memory $B$};
    \draw[green!60!black] (1.6,7.5) node[anchor=west] {Workload $X$};

    \pgfmathsetmacro{\pAx}{3.67285012705684}
    \pgfmathsetmacro{\pAy}{3.4033515029421055}
    \pgfmathsetmacro{\pBx}{4.87253609672063}
    \pgfmathsetmacro{\pBy}{2.565399158030434}


    \draw[dashed] (\pAx, \pAy) -- (\pAx,0) node [anchor=south east] {$\mathit{BW}_{AX}$};
    \draw[dashed] (\pBx, \pBy) -- (\pBx,0) node [anchor=south west] {$\mathit{BW}_{BX}$};

    \draw[dashed] (\pAx, \pAy) -- (0,\pAy) node [anchor=south west, inner sep=1pt] {$\mathit{MP}_{AX}$};
    \draw[dashed] (\pBx, \pBy) -- (0,\pBy) node [anchor=south west, inner sep=1pt] {$\mathit{MP}_{BX}$};

    \fill[orange] (\pAx,\pAy) circle (2pt) node[above right, inner sep=1pt] {$P_A$};
    \fill[orange] (\pBx,\pBy) circle (2pt) node[above right, inner sep=1pt] {$P_B$};

  \end{axis}
\end{tikzpicture}

